How Much Do Large Language Models Know about Human Motion? A Case Study in 3D Avatar Control

We explore the human motion knowledge of Large Language Models (LLMs) through 3D avatar control. Given a motion instruction, we prompt LLMs to first generate a high-level movement plan with consecutive steps (High-level Planning), then specify body part positions in each step (Low-level Planning), which we linearly interpolate into avatar animations. Using 20 representative motion instructions that cover fundamental movements and balance body part usage, we conduct comprehensive evaluations, including human and automatic scoring of both high-level movement plans and generated animations, as well as automatic comparison with oracle positions in low-level planning. Our findings show that LLMs are strong at interpreting high-level body movements but struggle with precise body part positioning. While decomposing motion queries into atomic components improves planning, LLMs face challenges in multi-step movements involving high-degree-of-freedom body parts. Furthermore, LLMs provide reasonable approximations for general spatial descriptions, but fall short in handling precise spatial specifications. Notably, LLMs demonstrate promise in conceptualizing creative motions and distinguishing culturally specific motion patterns.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} & \textbf{Llama-3.1-70B} \\
\midrule
1 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 3.67 (0.47, 0.22) & 2.33 (0.47, 0.22) & 5.00 (0.00, 0.00) \\
2 & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) & 4.33 (0.47, 0.22) & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
3 & 5.00 (0.00, 0.00) & 3.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 3.33 (0.47, 0.22) & 3.00 (0.00, 0.00) \\
4 & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 2.33 (0.47, 0.22) & 2.33 (0.47, 0.22) \\
5 & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 3.33 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
6 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 4.33 (0.47, 0.22) \\
7 & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
8 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 2.67 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
9 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) & 2.33 (0.47, 0.22) \\
10 & 3.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 3.33 (0.47, 0.22) & 3.67 (0.47, 0.22) \\
11 & 4.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) \\
12 & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
13 & 3.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 1.67 (0.47, 0.22) & 3.33 (0.47, 0.22) \\
14 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 4.67 (0.47, 0.22) \\
15 & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 2.67 (0.47, 0.22) \\
16 & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 3.67 (0.47, 0.22) & 4.00 (0.00, 0.00) & 4.67 (0.47, 0.22) \\
17 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 4.33 (0.47, 0.22) \\
18 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 4.33 (0.47, 0.22) & 4.33 (0.47, 0.22) \\
19 & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) & 2.67 (0.47, 0.22) & 4.33 (0.47, 0.22) \\
20 & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 2.67 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} & \textbf{Llama-3.1-70B} \\
\midrule
1 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 2.67 (0.47, 0.22) & 3.00 (0.00, 0.00) & 4.67 (0.47, 0.22) \\
2 & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
3 & 5.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 3.00 (0.00, 0.00) \\
4 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 3.67 (0.47, 0.22) \\
5 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 3.00 (0.00, 0.00) \\
6 & 4.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
7 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 4.00 (0.00, 0.00) \\
8 & 2.67 (0.47, 0.22) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 2.00 (0.00, 0.00) & 3.00 (0.00, 0.00) \\
9 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 2.00 (0.00, 0.00) \\
10 & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 3.67 (0.47, 0.22) \\
11 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
12 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 5.00 (0.00, 0.00) \\
13 & 3.67 (0.47, 0.22) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 2.00 (0.00, 0.00) & 3.00 (0.00, 0.00) \\
14 & 4.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
15 & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 4.00 (0.00, 0.00) & 3.33 (0.47, 0.22) & 3.67 (0.47, 0.22) \\
16 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.67 (0.47, 0.22) \\
17 & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 5.00 (0.00, 0.00) \\
18 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 3.33 (0.47, 0.22) & 4.00 (0.00, 0.00) \\
19 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 5.00 (0.00, 0.00) \\
20 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 5.00 (0.00, 0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} \\
\midrule
1 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) \\
2 & 3.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 3.33 (0.47, 0.22) & 4.33 (0.47, 0.22) \\
3 & 4.67 (0.47, 0.22) & 3.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 3.33 (0.47, 0.22) \\
4 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) \\
5 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) \\
6 & 3.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 3.67 (0.47, 0.22) & 3.67 (0.47, 0.22) \\
7 & 3.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 3.33 (0.47, 0.22) & 3.67 (0.47, 0.22) \\
8 & 3.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 3.00 (0.00, 0.00) \\
9 & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 2.00 (0.00, 0.00) & 3.33 (0.47, 0.22) \\
10 & 3.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 3.00 (0.00, 0.00) & 2.00 (0.82, 0.67) \\
11 & 4.33 (0.47, 0.22) & 3.33 (0.47, 0.22) & 3.67 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
12 & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 2.33 (0.47, 0.22) \\
13 & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) & 4.00 (0.00, 0.00) & 2.67 (0.47, 0.22) \\
14 & 4.67 (0.47, 0.22) & 3.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 3.00 (0.00, 0.00) \\
15 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 2.67 (0.47, 0.22) & 2.67 (0.47, 0.22) \\
16 & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 2.67 (0.47, 0.22) & 1.00 (0.00, 0.00) \\
17 & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) \\
18 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 3.33 (0.47, 0.22) \\
19 & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) & 3.67 (0.47, 0.22) \\
20 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.67 (0.47, 0.22) & 2.00 (0.00, 0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} \\
\midrule
1 & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) \\
2 & 4.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
3 & 5.00 (0.00, 0.00) & 2.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 2.33 (0.47, 0.22) \\
4 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
5 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 3.67 (0.47, 0.22) & 3.00 (0.00, 0.00) \\
6 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 3.33 (0.47, 0.22) & 3.00 (0.00, 0.00) \\
7 & 4.33 (0.47, 0.22) & 4.67 (0.47, 0.22) & 3.00 (0.00, 0.00) & 3.00 (0.00, 0.00) \\
8 & 4.00 (0.00, 0.00) & 3.67 (0.47, 0.22) & 3.00 (0.00, 0.00) & 2.00 (0.00, 0.00) \\
9 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 2.67 (0.47, 0.22) & 3.33 (0.47, 0.22) \\
10 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 2.00 (0.00, 0.00) \\
11 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 3.00 (0.00, 0.00) & 4.33 (0.47, 0.22) \\
12 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
13 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 2.00 (0.00, 0.00) & 2.67 (0.47, 0.22) \\
14 & 5.00 (0.00, 0.00) & 3.67 (0.47, 0.22) & 4.00 (0.00, 0.00) & 3.00 (0.00, 0.00) \\
15 & 4.67 (0.47, 0.22) & 4.33 (0.47, 0.22) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
16 & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 1.00 (0.00, 0.00) \\
17 & 4.33 (0.47, 0.22) & 5.00 (0.00, 0.00) & 4.33 (0.47, 0.22) & 4.00 (0.00, 0.00) \\
18 & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 2.00 (0.00, 0.00) \\
19 & 5.00 (0.00, 0.00) & 4.67 (0.47, 0.22) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) \\
20 & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 4.00 (0.00, 0.00) & 2.00 (0.00, 0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} & \textbf{Llama-3.1-70B} \\
\midrule
1 & 0.7812 (0.03, 0.00) & 0.7188 (0.00, 0.00) & 0.7188 (0.03, 0.00) & 0.7031 (0.02, 0.00) & 0.5781 (0.02, 0.00) \\
2 & 0.9000 (0.00, 0.00) & 0.9125 (0.01, 0.00) & 0.9062 (0.02, 0.00) & 0.8250 (0.01, 0.00) & 0.6750 (0.04, 0.00) \\
3 & 0.9531 (0.02, 0.00) & 0.9062 (0.03, 0.00) & 0.8750 (0.00, 0.00) & 0.9531 (0.02, 0.00) & 0.6719 (0.08, 0.01) \\
4 & 0.7396 (0.03, 0.00) & 0.5312 (0.03, 0.00) & 0.5938 (0.07, 0.01) & 0.6562 (0.01, 0.00) & 0.4896 (0.01, 0.00) \\
5 & 0.7812 (0.00, 0.00) & 0.7812 (0.00, 0.00) & 0.6328 (0.01, 0.00) & 0.6797 (0.05, 0.00) & 0.5079 (0.09, 0.01) \\
6 & 0.8938 (0.01, 0.00) & 0.8625 (0.01, 0.00) & 0.7875 (0.01, 0.00) & 0.7875 (0.00, 0.00) & 0.7375 (0.01, 0.00) \\
7 & 0.7916 (0.02, 0.00) & 0.8021 (0.01, 0.00) & 0.7396 (0.01, 0.00) & 0.8646 (0.01, 0.00) & 0.7812 (0.01, 0.00) \\
8 & 0.8750 (0.00, 0.00) & 0.9375 (0.00, 0.00) & 0.8125 (0.03, 0.00) & 0.7891 (0.01, 0.00) & 0.7500 (0.02, 0.00) \\
9 & 0.4375 (0.02, 0.00) & 0.4141 (0.04, 0.00) & 0.4219 (0.00, 0.00) & 0.5000 (0.03, 0.00) & 0.3125 (0.05, 0.00) \\
10 & 0.7266 (0.05, 0.00) & 0.6172 (0.01, 0.00) & 0.7188 (0.02, 0.00) & 0.7422 (0.01, 0.00) & 0.4141 (0.07, 0.00) \\
11 & 0.7708 (0.00, 0.00) & 0.7084 (0.02, 0.00) & 0.6562 (0.01, 0.00) & 0.6875 (0.04, 0.00) & 0.4583 (0.00, 0.00) \\
12 & 0.6875 (0.00, 0.00) & 0.5156 (0.05, 0.00) & 0.5000 (0.03, 0.00) & 0.5312 (0.00, 0.00) & 0.3281 (0.08, 0.01) \\
13 & 0.4531 (0.00, 0.00) & 0.4062 (0.03, 0.00) & 0.6406 (0.02, 0.00) & 0.5859 (0.01, 0.00) & 0.3359 (0.01, 0.00) \\
14 & 0.7604 (0.01, 0.00) & 0.6771 (0.03, 0.00) & 0.7500 (0.00, 0.00) & 0.6875 (0.02, 0.00) & 0.4062 (0.03, 0.00) \\
15 & 0.6000 (0.08, 0.01) & 0.7125 (0.10, 0.01) & 0.4938 (0.04, 0.00) & 0.4313 (0.02, 0.00) & 0.4188 (0.03, 0.00) \\
16 & 0.5547 (0.01, 0.00) & 0.5000 (0.08, 0.01) & 0.5391 (0.04, 0.00) & 0.3750 (0.03, 0.00) & 0.5312 (0.05, 0.00) \\
17 & 0.6146 (0.03, 0.00) & 0.6666 (0.02, 0.00) & 0.5833 (0.00, 0.00) & 0.4166 (0.02, 0.00) & 0.3854 (0.05, 0.00) \\
18 & 0.7344 (0.02, 0.00) & 0.7344 (0.02, 0.00) & 0.7656 (0.08, 0.01) & 0.7188 (0.03, 0.00) & 0.5625 (0.06, 0.00) \\
19 & 0.8958 (0.06, 0.00) & 0.8541 (0.08, 0.01) & 0.8750 (0.02, 0.00) & 0.7396 (0.09, 0.01) & 0.6250 (0.02, 0.00) \\
20 & 0.8125 (0.00, 0.00) & 0.8125 (0.00, 0.00) & 0.6562 (0.09, 0.01) & 0.8188 (0.04, 0.00) & 0.4875 (0.00, 0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} & \textbf{Llama-3.1-70B} \\
\midrule
1  & 0.8438 (0.03, 0.00) & 0.7812 (0.00, 0.00) & 0.7656 (0.08, 0.01) & 0.7344 (0.02, 0.00) & 0.6250 (0.02, 0.00) \\
2  & 0.8750 (0.01, 0.00) & 0.8562 (0.01, 0.00) & 0.8625 (0.00, 0.00) & 0.7937 (0.03, 0.00) & 0.5813 (0.08, 0.01) \\
3  & 0.9062 (0.03, 0.00) & 0.9062 (0.03, 0.00) & 0.9062 (0.00, 0.00) & 0.8125 (0.09, 0.01) & 0.7500 (0.03, 0.00) \\
4  & 0.7188 (0.01, 0.00) & 0.6562 (0.01, 0.00) & 0.6041 (0.02, 0.00) & 0.5938 (0.01, 0.00) & 0.5625 (0.06, 0.00) \\
5  & 0.6719 (0.02, 0.00) & 0.7734 (0.01, 0.00) & 0.6406 (0.00, 0.00) & 0.6641 (0.01, 0.00) & 0.4766 (0.07, 0.00) \\
6  & 0.8562 (0.02, 0.00) & 0.8687 (0.02, 0.00) & 0.8438 (0.02, 0.00) & 0.8188 (0.02, 0.00) & 0.6687 (0.07, 0.00) \\
7  & 0.7812 (0.01, 0.00) & 0.8438 (0.01, 0.00) & 0.7396 (0.01, 0.00) & 0.8021 (0.01, 0.00) & 0.6562 (0.01, 0.00) \\
8  & 0.8672 (0.01, 0.00) & 0.8906 (0.02, 0.00) & 0.8281 (0.02, 0.00) & 0.7578 (0.10, 0.01) & 0.7812 (0.02, 0.00) \\
9  & 0.5078 (0.02, 0.00) & 0.4766 (0.01, 0.00) & 0.5000 (0.02, 0.00) & 0.4766 (0.05, 0.00) & 0.3672 (0.01, 0.00) \\
10 & 0.7422 (0.01, 0.00) & 0.7109 (0.01, 0.00) & 0.7266 (0.01, 0.00) & 0.6641 (0.01, 0.00) & 0.5312 (0.03, 0.00) \\
11 & 0.7084 (0.08, 0.01) & 0.7292 (0.00, 0.00) & 0.6666 (0.02, 0.00) & 0.6562 (0.01, 0.00) & 0.6459 (0.08, 0.01) \\
12 & 0.6250 (0.00, 0.00) & 0.5937 (0.06, 0.00) & 0.4688 (0.03, 0.00) & 0.4688 (0.03, 0.00) & 0.2812 (0.12, 0.02) \\
13 & 0.3438 (0.02, 0.00) & 0.4062 (0.02, 0.00) & 0.5156 (0.02, 0.00) & 0.5079 (0.04, 0.00) & 0.3047 (0.07, 0.00) \\
14 & 0.7291 (0.02, 0.00) & 0.6979 (0.05, 0.00) & 0.6354 (0.01, 0.00) & 0.6250 (0.02, 0.00) & 0.5209 (0.04, 0.00) \\
15 & 0.7000 (0.06, 0.00) & 0.6562 (0.04, 0.00) & 0.4937 (0.02, 0.00) & 0.3562 (0.01, 0.00) & 0.3938 (0.06, 0.00) \\
16 & 0.4609 (0.04, 0.00) & 0.5468 (0.03, 0.00) & 0.5312 (0.03, 0.00) & 0.4063 (0.06, 0.00) & 0.5469 (0.02, 0.00) \\
17 & 0.6250 (0.08, 0.01) & 0.5625 (0.00, 0.00) & 0.5625 (0.02, 0.00) & 0.5625 (0.02, 0.00) & 0.3438 (0.01, 0.00) \\
18 & 0.6250 (0.03, 0.00) & 0.6562 (0.00, 0.00) & 0.6563 (0.06, 0.00) & 0.5156 (0.08, 0.01) & 0.5312 (0.09, 0.01) \\
19 & 0.8333 (0.00, 0.00) & 0.7604 (0.03, 0.00) & 0.8229 (0.01, 0.00) & 0.6875 (0.12, 0.02) & 0.5104 (0.03, 0.00) \\
20 & 0.7750 (0.04, 0.00) & 0.8625 (0.04, 0.00) & 0.7250 (0.06, 0.00) & 0.6250 (0.04, 0.00) & 0.5625 (0.07, 0.01) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} & \textbf{Llama-3.1-70B} \\
\midrule
1  & 0.7656 (0.02, 0.00) & 0.7578 (0.01, 0.00) & 0.8125 (0.00, 0.00) & 0.2188 (0.03, 0.00) & 0.6250 (0.08, 0.01) \\
2  & 0.8062 (0.02, 0.00) & 0.9062 (0.01, 0.00) & 0.9000 (0.04, 0.00) & 0.3187 (0.07, 0.00) & 0.6125 (0.05, 0.00) \\
3  & 0.8906 (0.02, 0.00) & 0.7969 (0.02, 0.00) & 0.8594 (0.02, 0.00) & 0.2344 (0.02, 0.00) & 0.7344 (0.02, 0.00) \\
4  & 0.6562 (0.01, 0.00) & 0.4896 (0.01, 0.00) & 0.6146 (0.05, 0.00) & 0.2083 (0.02, 0.00) & 0.4584 (0.04, 0.00) \\
5  & 0.7109 (0.04, 0.00) & 0.7188 (0.00, 0.00) & 0.6875 (0.02, 0.00) & 0.1641 (0.09, 0.01) & 0.4062 (0.03, 0.00) \\
6  & 0.8187 (0.01, 0.00) & 0.7688 (0.01, 0.00) & 0.8000 (0.06, 0.00) & 0.2062 (0.03, 0.00) & 0.4750 (0.04, 0.00) \\
7  & 0.8021 (0.03, 0.00) & 0.8021 (0.01, 0.00) & 0.6979 (0.01, 0.00) & 0.1354 (0.05, 0.00) & 0.5104 (0.07, 0.01) \\
8  & 0.8594 (0.02, 0.00) & 0.8672 (0.01, 0.00) & 0.8046 (0.02, 0.00) & 0.3125 (0.02, 0.00) & 0.5859 (0.02, 0.00) \\
9  & 0.5546 (0.02, 0.00) & 0.5157 (0.03, 0.00) & 0.3516 (0.05, 0.00) & 0.2500 (0.02, 0.00) & 0.3516 (0.02, 0.00) \\
10 & 0.6718 (0.03, 0.00) & 0.5938 (0.00, 0.00) & 0.6718 (0.03, 0.00) & 0.3203 (0.01, 0.00) & 0.4219 (0.02, 0.00) \\
11 & 0.6562 (0.01, 0.00) & 0.7084 (0.02, 0.00) & 0.6771 (0.01, 0.00) & 0.1562 (0.01, 0.00) & 0.4271 (0.01, 0.00) \\
12 & 0.6406 (0.02, 0.00) & 0.5781 (0.05, 0.00) & 0.5000 (0.06, 0.00) & 0.1094 (0.05, 0.00) & 0.2812 (0.03, 0.00) \\
13 & 0.4765 (0.04, 0.00) & 0.4453 (0.01, 0.00) & 0.6328 (0.01, 0.00) & 0.1875 (0.00, 0.00) & 0.3203 (0.01, 0.00) \\
14 & 0.6875 (0.02, 0.00) & 0.6146 (0.05, 0.00) & 0.5104 (0.01, 0.00) & 0.2188 (0.01, 0.00) & 0.4688 (0.03, 0.00) \\
15 & 0.6875 (0.01, 0.00) & 0.6313 (0.02, 0.00) & 0.5125 (0.02, 0.00) & 0.1313 (0.06, 0.00) & 0.3750 (0.03, 0.00) \\
16 & 0.5312 (0.03, 0.00) & 0.5547 (0.01, 0.00) & 0.6562 (0.02, 0.00) & 0.2266 (0.04, 0.00) & 0.4454 (0.02, 0.00) \\
17 & 0.5416 (0.02, 0.00) & 0.5938 (0.05, 0.00) & 0.4062 (0.09, 0.01) & 0.2292 (0.00, 0.00) & 0.2916 (0.02, 0.00) \\
18 & 0.7344 (0.02, 0.00) & 0.7344 (0.02, 0.00) & 0.6250 (0.06, 0.00) & 0.2188 (0.03, 0.00) & 0.4531 (0.02, 0.00) \\
19 & 0.8750 (0.02, 0.00) & 0.6250 (0.04, 0.00) & 0.7709 (0.04, 0.00) & 0.2083 (0.06, 0.00) & 0.4583 (0.00, 0.00) \\
20 & 0.7812 (0.01, 0.00) & 0.7063 (0.04, 0.00) & 0.5000 (0.03, 0.00) & 0.2062 (0.02, 0.00) & 0.4625 (0.04, 0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} & \textbf{Llama-3.1-70B} & \textbf{Oracle Annotation} \\
\midrule
1  & 1.80 (0.75, 0.56) & 4.40 (0.49, 0.24) & 1.80 (0.75, 0.56) & 1.80 (0.75, 0.56) & 2.20 (0.75, 0.56) & 5.00 (0.00, 0.00) \\
2  & 4.80 (0.40, 0.16) & 4.20 (0.40, 0.16) & 2.80 (0.75, 0.56) & 1.80 (0.40, 0.16) & 1.60 (0.80, 0.64) & 5.00 (0.00, 0.00) \\
3  & 4.00 (0.00, 0.00) & 1.00 (0.00, 0.00) & 2.60 (0.49, 0.24) & 1.00 (0.00, 0.00) & 2.40 (1.02, 1.04) & 5.00 (0.00, 0.00) \\
4  & 2.60 (1.50, 2.24) & 3.20 (0.40, 0.16) & 3.60 (1.02, 1.04) & 1.00 (0.00, 0.00) & 1.40 (0.49, 0.24) & 4.60 (0.49, 0.24) \\
5  & 3.40 (1.20, 1.44) & 3.20 (0.40, 0.16) & 3.40 (0.80, 0.64) & 2.60 (0.49, 0.24) & 1.60 (0.80, 0.64) & 4.80 (0.40, 0.16) \\
6  & 4.20 (0.40, 0.16) & 2.60 (0.80, 0.64) & 2.80 (1.17, 1.36) & 3.20 (0.40, 0.16) & 1.60 (0.49, 0.24) & 4.80 (0.40, 0.16) \\
7  & 3.20 (0.75, 0.56) & 2.80 (0.75, 0.56) & 2.00 (0.89, 0.80) & 2.40 (0.49, 0.24) & 3.20 (0.98, 0.96) & 5.00 (0.00, 0.00) \\
8  & 3.00 (0.63, 0.40) & 3.40 (0.80, 0.64) & 4.00 (0.63, 0.40) & 3.00 (0.63, 0.40) & 2.40 (0.80, 0.64) & 4.20 (0.40, 0.16) \\
9  & 3.40 (1.02, 1.04) & 2.80 (0.75, 0.56) & 1.80 (0.75, 0.56) & 1.60 (0.80, 0.64) & 1.40 (0.49, 0.24) & 4.80 (0.40, 0.16) \\
10 & 1.60 (0.80, 0.64) & 4.20 (0.75, 0.56) & 2.20 (0.75, 0.56) & 1.20 (0.40, 0.16) & 1.20 (0.40, 0.16) & 3.00 (1.10, 1.20) \\
11 & 3.40 (1.02, 1.04) & 3.20 (0.75, 0.56) & 3.20 (0.75, 0.56) & 2.80 (0.40, 0.16) & 1.80 (0.75, 0.56) & 4.00 (0.63, 0.40) \\
12 & 3.20 (1.17, 1.36) & 3.20 (0.75, 0.56) & 2.60 (0.49, 0.24) & 2.80 (0.75, 0.56) & 1.80 (0.75, 0.56) & 5.00 (0.00, 0.00) \\
13 & 2.80 (0.75, 0.56) & 2.40 (0.80, 0.64) & 1.80 (0.75, 0.56) & 1.20 (0.40, 0.16) & 1.60 (0.49, 0.24) & 4.40 (0.80, 0.64) \\
14 & 3.80 (0.40, 0.16) & 3.80 (0.40, 0.16) & 4.00 (0.63, 0.40) & 3.40 (0.49, 0.24) & 4.00 (0.63, 0.40) & 3.80 (0.75, 0.56) \\
15 & 5.00 (0.00, 0.00) & 3.40 (0.80, 0.64) & 2.80 (0.75, 0.56) & 2.20 (0.75, 0.56) & 2.60 (1.36, 1.84) & 4.40 (0.49, 0.24) \\
16 & 2.80 (0.75, 0.56) & 3.00 (0.63, 0.40) & 3.60 (0.49, 0.24) & 3.40 (0.49, 0.24) & 2.20 (0.98, 0.96) & 4.60 (0.49, 0.24) \\
17 & 3.80 (0.75, 0.56) & 3.60 (1.02, 1.04) & 2.60 (0.49, 0.24) & 1.80 (1.17, 1.36) & 2.20 (0.75, 0.56) & 4.40 (0.49, 0.24) \\
18 & 2.60 (1.02, 1.04) & 2.20 (1.17, 1.36) & 2.60 (1.02, 1.04) & 2.40 (1.02, 1.04) & 2.20 (0.40, 0.16) & 4.80 (0.40, 0.16) \\
19 & 3.40 (0.49, 0.24) & 3.00 (0.63, 0.40) & 4.20 (0.40, 0.16) & 1.20 (0.40, 0.16) & 3.40 (1.02, 1.04) & 4.80 (0.40, 0.16) \\
20 & 3.00 (0.63, 0.40) & 3.00 (0.63, 0.40) & 3.00 (0.00, 0.00) & 2.00 (0.63, 0.40) & 1.80 (0.40, 0.16) & 5.00 (0.00, 0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\toprule
\textbf{Motion ID} & \textbf{Claude 3.5 Sonnet} & \textbf{GPT-4o} & \textbf{GPT-4o-mini} & \textbf{GPT-3.5-turbo} & \textbf{Llama-3.1-70B} & \textbf{Oracle Annotation} \\
\midrule
1 & 4.20 (1.17, 1.36) & 5.00 (0.00, 0.00) & 3.20 (0.98, 0.96) & 2.20 (0.75, 0.56) & 1.80 (0.75, 0.56) & 5.00 (0.00, 0.00) \\
2 & 4.20 (0.75, 0.56) & 5.00 (0.00, 0.00) & 1.00 (0.00, 0.00) & 1.00 (0.00, 0.00) & 1.20 (0.40, 0.16) & 5.00 (0.00, 0.00) \\
3 & 4.20 (0.98, 0.96) & 1.00 (0.00, 0.00) & 2.60 (1.20, 1.44) & 1.80 (1.60, 2.56) & 1.40 (0.49, 0.24) & 3.40 (1.96, 3.84) \\
4 & 4.00 (1.26, 1.60) & 1.60 (0.49, 0.24) & 2.60 (0.80, 0.64) & 1.00 (0.00, 0.00) & 1.00 (0.00, 0.00) & 4.60 (0.80, 0.64) \\
5 & 2.60 (0.49, 0.24) & 4.60 (0.49, 0.24) & 2.60 (1.02, 1.04) & 2.20 (0.40, 0.16) & 1.80 (0.75, 0.56) & 1.20 (0.40, 0.16) \\
6 & 4.00 (0.89, 0.80) & 1.20 (0.40, 0.16) & 2.20 (0.40, 0.16) & 4.40 (0.80, 0.64) & 2.60 (0.49, 0.24) & 1.40 (0.49, 0.24) \\
7 & 4.60 (0.49, 0.24) & 2.60 (0.49, 0.24) & 1.00 (0.00, 0.00) & 4.00 (1.55, 2.40) & 4.60 (0.49, 0.24) & 4.60 (0.80, 0.64) \\
8 & 4.60 (0.80, 0.64) & 2.80 (0.40, 0.16) & 5.00 (0.00, 0.00) & 2.00 (0.63, 0.40) & 1.40 (0.49, 0.24) & 4.80 (0.40, 0.16) \\
9 & 2.80 (0.75, 0.56) & 4.20 (0.98, 0.96) & 3.40 (0.80, 0.64) & 3.20 (0.75, 0.56) & 3.00 (0.00, 0.00) & 5.00 (0.00, 0.00) \\
10 & 1.00 (0.00, 0.00) & 3.00 (0.63, 0.40) & 2.20 (0.40, 0.16) & 1.00 (0.00, 0.00) & 2.00 (0.00, 0.00) & 4.00 (1.26, 1.60) \\
11 & 4.00 (1.10, 1.20) & 3.20 (1.17, 1.36) & 4.00 (0.00, 0.00) & 2.00 (0.00, 0.00) & 3.20 (0.75, 0.56) & 3.60 (0.80, 0.64) \\
12 & 4.60 (0.80, 0.64) & 4.40 (0.80, 0.64) & 2.20 (0.75, 0.56) & 1.80 (0.40, 0.16) & 1.40 (0.49, 0.24) & 5.00 (0.00, 0.00) \\
13 & 3.80 (1.17, 1.36) & 3.40 (0.49, 0.24) & 1.20 (0.40, 0.16) & 1.00 (0.00, 0.00) & 2.60 (0.49, 0.24) & 2.80 (0.40, 0.16) \\
14 & 2.00 (0.00, 0.00) & 2.80 (1.17, 1.36) & 2.40 (0.49, 0.24) & 2.00 (0.00, 0.00) & 5.00 (0.00, 0.00) & 4.40 (0.80, 0.64) \\
15 & 3.80 (1.17, 1.36) & 4.60 (0.80, 0.64) & 2.20 (0.40, 0.16) & 1.80 (0.40, 0.16) & 2.60 (0.49, 0.24) & 4.60 (0.80, 0.64) \\
16 & 2.00 (0.63, 0.40) & 3.00 (1.10, 1.20) & 1.80 (0.40, 0.16) & 3.20 (1.17, 1.36) & 1.40 (0.49, 0.24) & 4.40 (0.49, 0.24) \\
17 & 5.00 (0.00, 0.00) & 4.20 (0.98, 0.96) & 4.00 (0.89, 0.80) & 2.60 (0.49, 0.24) & 3.20 (0.98, 0.96) & 4.00 (1.26, 1.60) \\
18 & 3.00 (0.00, 0.00) & 1.00 (0.00, 0.00) & 1.60 (0.49, 0.24) & 1.00 (0.00, 0.00) & 1.20 (0.40, 0.16) & 5.00 (0.00, 0.00) \\
19 & 4.20 (0.98, 0.96) & 3.80 (0.75, 0.56) & 4.80 (0.40, 0.16) & 1.80 (1.60, 2.56) & 1.60 (0.49, 0.24) & 2.80 (0.40, 0.16) \\
20 & 4.40 (0.80, 0.64) & 3.00 (0.00, 0.00) & 4.60 (0.49, 0.24) & 4.00 (0.89, 0.80) & 2.80 (0.75, 0.56) & 3.80 (0.98, 0.96) \\
\bottomrule
\end{tabular}
